The Approximate Capacity of the Many-to-One and One-to-Many Gaussian Interference Channels

Recently, Etkin, Tse, and Wang found the capacity region of the two-user Gaussian interference channel to within one bit/s/Hz. A natural goal is to apply this approach to the Gaussian interference channel with an arbitrary number of users. We make progress towards this goal by finding the capacity region of the many-to-one and one-to-many Gaussian interference channels to within a constant number of bits. The result makes use of a deterministic model to provide insight into the Gaussian channel. The deterministic model makes explicit the dimension of signal scale. A central theme emerges: the use of lattice codes for alignment of interfering signals on the signal scale.

==> BipartiteGraphFigure.tex <==
\psset{unit=.4mm,arrowlength=1,arrowinset=0}
\begin{center}
\begin{pspicture}(-1,-1)(31,101)


\psline[linecolor=red](0,100)(30,5)
\psline[linecolor=red](0,100)(30,27.5)
\psline[linecolor=red](0,100)(30,50)
\psline[linecolor=red](0,100)(30,72.5)
\psline[linecolor=red](0,100)(30,95)

\psline[linecolor=blue](0,90)(30,72.5)
\psline[linecolor=blue](0,90)(30,50)
\psline[linecolor=blue](0,90)(30,95)


\psline[linecolor=blue](0,0)(30,50)
\psline[linecolor=blue](0,0)(30,5)

\psline[linecolor=red](0,10)(30,95)
\psline[linecolor=red](0,10)(30,72.5)
\psline[linecolor=blue](0,10)(30,5)

\psline[linecolor=blue](0,20)(30,50)


\psline[linecolor=blue](0,80)(30,5)

\pscircle*(0,100){.6} \pscircle*(0,90){.6} \pscircle*(0,80){.6}
\pscircle*(0,70){.6} \pscircle*(0,60){.6} \pscircle*(0,50){.6}
\pscircle*(0,40){.6} \pscircle*(0,30){.6} \pscircle*(0,20){.6}
\pscircle*(0,10){.6} \pscircle*(0,0){.6}

\uput[l](0,100){$\{0\}$}\uput[l](0,90){$\{1\}$}\uput[l](0,80){$\{2\}$}
\uput[l](0,70){$\{3\}$} \uput[l](0,60){$\{0,1\}$}
\uput[l](0,50){$\{0,2\}$} \uput[l](0,40){$\{0,3\}$}
\uput[l](0,30){$\{0,1,2\}$} \uput[l](0,20){$\{0,1,3\}$}
\uput[l](0,10){$\{0,2,3\}$} \uput[l](0,0){$\{0,1,2,3\}$}


\pscircle*(30,5){.6} \pscircle*(30,27.5){.6}
\pscircle*(30,50){.6}\pscircle*(30,72.5){.6}\pscircle*(30,95){.6}

\uput[r](30,5){5} \uput[r](30,27.5){4} \uput[r](30,50){3}
\uput[r](30,72.5){2} \uput[r](30,95){1}

\end{pspicture}
\end{center}


==> BipartiteGraphFigureBW.tex <==
\psset{unit=.6mm,arrowlength=1,arrowinset=0}
\begin{center}
\begin{pspicture}(-1,-2)(31,104)


\psline[linestyle=dashed,dash=2pt 2pt](0,100)(30,5)
\psline[linestyle=dashed,dash=2pt 2pt](0,100)(30,27.5)
\psline[linestyle=dashed,dash=2pt 2pt](0,100)(30,50)
\psline[linestyle=dashed,dash=2pt 2pt](0,100)(30,72.5)
\psline[linestyle=dashed,dash=2pt 2pt](0,100)(30,95)

\psline[linewidth=1.5pt](0,90)(30,72.5)
\psline[linewidth=1.5pt](0,90)(30,50)
\psline[linewidth=1.5pt](0,90)(30,95)


\psline[linewidth=1.5pt](0,0)(30,50)
\psline[linewidth=1.5pt](0,0)(30,5)

\psline[linestyle=dashed,dash=2pt 2pt](0,10)(30,95)
\psline[linestyle=dashed,dash=2pt 2pt](0,10)(30,72.5)
\psline[linewidth=1.5pt](0,10)(30,5)

\psline[linewidth=1.5pt](0,20)(30,50)


\psline[linewidth=1.5pt](0,80)(30,5)

\pscircle*(0,100){.6} \pscircle*(0,90){.6} \pscircle*(0,80){.6}
\pscircle*(0,70){.6} \pscircle*(0,60){.6} \pscircle*(0,50){.6}
\pscircle*(0,40){.6} \pscircle*(0,30){.6} \pscircle*(0,20){.6}
\pscircle*(0,10){.6} \pscircle*(0,0){.6}

\uput[l](0,100){$\{0\}$}\uput[l](0,90){$\{1\}$}\uput[l](0,80){$\{2\}$}
\uput[l](0,70){$\{3\}$} \uput[l](0,60){$\{0,1\}$}
\uput[l](0,50){$\{0,2\}$} \uput[l](0,40){$\{0,3\}$}
\uput[l](0,30){$\{0,1,2\}$} \uput[l](0,20){$\{0,1,3\}$}
\uput[l](0,10){$\{0,2,3\}$} \uput[l](0,0){$\{0,1,2,3\}$}


\pscircle*(30,5){.6} \pscircle*(30,27.5){.6}
\pscircle*(30,50){.6}\pscircle*(30,72.5){.6}\pscircle*(30,95){.6}

\uput[r](30,5){5} \uput[r](30,27.5){4} \uput[r](30,50){3}
\uput[r](30,72.5){2} \uput[r](30,95){1}

\end{pspicture}
\end{center}


==> BipartiteRectanglesFigure.tex <==
\psset{unit=.8mm,arrowlength=1,arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(0,2)(87,62)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(86,0)
\psline(4,0)(4,60)(12,60)(12,0) \rput(8,-5){0}
\pspolygon(28,0)(28,36)(36,36)(36,0)\rput(32,-5){1}
\pspolygon(52,12)(52,24)(60,24)(60,12)\rput(56,-5){2}
\pspolygon(76,24)(76,60)(84,60)(84,24)\rput(80,-5){3}

\psline[linestyle=dashed,dash=1pt 2pt](28,24)(36,24)
\psline[linestyle=dashed,dash=1pt 2pt](28,12)(36,12)
\psline[linestyle=dashed,dash=1pt 2pt](76,36)(84,36)
\psline[linestyle=dashed,dash=1pt 2pt](76,48)(84,48)
\psline[linestyle=dashed,dash=1pt 2pt](4,48)(12,48)
\psline[linestyle=dashed,dash=1pt 2pt](4,36)(12,36)
\psline[linestyle=dashed,dash=1pt 2pt](4,24)(12,24)
\psline[linestyle=dashed,dash=1pt 2pt](4,12)(12,12)

\uput[r](12,60){\small $n_{00}$} \uput[r](36,36){\small
    $n_{01}$}
\uput[r](60,24){\small $n_{02}$} \uput[r](60,12){\small$n_{02}-n_{22}$} \uput[r](84,60){\small
$n_{03}$} \uput[d](88,24.7){\small
$n_{03}-n_{33}$}

\uput[l](4,6){\small $1$} \uput[l](4,18){\small $2$}
\uput[l](4,30){\small $3$} \uput[l](4,42){\small $4$}
\uput[l](4,54){\small $5$}


\end{pspicture}
\end{center}


==> DeterministicZChannelFigure.tex <==
\psset{unit=.7mm,linewidth=.3pt,arrowlength=1.2,arrowinset=0,labelsep=5pt}
\begin{center}
\begin{pspicture}(-1,2)(80,70)
\rput(52,0){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,0)(28.5,0)
\psline{->}(1.5,4)(28.5,4)
\psline{->}(1.5,16)(28.5,16)
\psline{->}(1.5,8)(28.5,8)
\psline{->}(1.5,12)(28.5,12)

\uput[l](0,8){$\small {\text{Tx}_2}$}
\uput[r](30,8){$\small {\text{Rx}_2}$}

\rput(0,26){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,16)(28.5,8)
\psline{->}(1.5,8)(28.5,0)
\psline{->}(1.5,12)(28.5,4)}

\uput[l](0,34){$\small \text{Tx}_1$}
\uput[r](30,34){$\small \text{Rx}_1$}

\psline{->}(1.5,16)(28.5,56)
\psline{->}(1.5,12)(28.5,52)

%\psline{->}(1.5,26)(28.5,52)
%\psline{->}(1.5,30)(28.5,56)
\psline{->}(1.5,34)(28.5,60)
\psline{->}(1.5,38)(28.5,64)
\psline{->}(1.5,42)(28.5,68)


\rput(0,52){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,4)(28.5,0)
\psline{->}(1.5,16)(28.5,12)
\psline{->}(1.5,8)(28.5,4)
\psline{->}(1.5,12)(28.5,8)}

\uput[l](0,60){$\small \text{Tx}_0$}
\uput[r](30,60){$\small \text{Rx}_0$}

\rput(30,0){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}}

\rput(30,26){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}}

\rput(30,52){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Channel %%%%%%%%%%%%%%%%%%%%%%

\rput(-4,0){
\psline[arrowlength=1,linewidth=.4]{->}(5,0)(34,0)
\psline[arrowlength=1,linewidth=.4]{->}(5,34)(34,34)
\psline[arrowlength=1,linewidth=.4]{->}(5,68)(26,68)

\psline[arrowlength=1,linewidth=.4]{->}(5,0)(27.2,66.3)
\psline[arrowlength=1,linewidth=.4]{->}(5,34)(26,67.3)

\psline[arrowlength=1,linewidth=.4]{->}(30,68)(34,68)

\pscircle(35,68){1}
\pscircle(4,0){1}
\pscircle(4,34){1}
\pscircle(4,68){1}
\pscircle(35,34){1}
\pscircle(35,0){1}
\pscircle(28,68){2}
\psline{-}(27,68)(29,68)
\psline{-}(28,67)(28,69)

\uput{2pt}[u](11,24){\small 2}
\uput{2pt}[u](11,46){\small 5}
\uput{2pt}[u](11,68){\small 4}
\uput{2pt}[u](25,34){\small 3}
\uput{2pt}[u](25,0){\small 5}
}
\end{pspicture}
\end{center} 

==> DeterministicZChannelFigure2.tex <==
\psset{unit=.7mm,linewidth=.3pt,arrowlength=1.2,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,2)(90,70)
%Tx 3
\rput(56,0){
\rput(0,-8){


\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}


\psline{->}(1.5,16)(28.5,16)
\psline{->}(1.5,8)(28.5,8)
\psline{->}(1.5,12)(28.5,12)
\pspolygon(-6,4)(-6,20)(-2,20)(-2,4)}

\uput[l](-6,4){\small${\text{Tx}_3}$}
\uput[r](36,4){\small${\text{Rx}_3}$}

%Tx 2
\rput(0,20){
\pscircle(0,0){1.5}
\psline{->}(1.5,0)(28.5,0)
\pspolygon(-6,4)(-6,-4)(-2,-4)(-2,4)
}

%lines from Tx 2 to Rx 0
\psline{->}(1.5,20)(28.5,56)

%Tx 1
\rput(0,24){
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,16)(28.5,16)
\psline{->}(1.5,8)(28.5,8)
\psline{->}(1.5,12)(28.5,12)
\pspolygon(-6,4)(-6,20)(-2,20)(-2,4)}

\uput[l](-6,34){\small$\text{Tx}_1$}
\uput[r](36,34){\small$\text{Rx}_1$}

%lines from Tx 3 to Rx 0
\psline{->}(1.5,8)(28.5,68)
\psline{->}(1.5,4)(28.5,64)
\psline{->}(1.5,0)(28.5,60)

%lines from Tx 1 to Rx 0
\psline{->}(1.5,32)(28.5,52)
\psline{->}(1.5,36)(28.5,56)
\psline{->}(1.5,40)(28.5,60)

%Tx 0
\rput(0,52){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,4)(28.5,4)
\psline{->}(1.5,16)(28.5,16)
\psline{->}(1.5,8)(28.5,8)
\psline{->}(1.5,12)(28.5,12)
\psline{->}(1.5,0)(28.5,0)
\pspolygon(-6,-4)(-6,20)(-2,20)(-2,-4)
}

\uput[l](-6,60){\small$ \text{Tx}_0$}
\uput[r](36,60){\small$ \text{Rx}_0$}

%Rx 3
\rput(30,-8){
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(6,4)(6,20)(2,20)(2,4)}

%Rx 2
\rput(30,20){
\pscircle(0,0){1.5}
\pspolygon(6,4)(6,-4)(2,-4)(2,4)
}
\uput[l](-6,20){\small$ \text{Tx}_2$}
\uput[r](36,20){\small$ \text{Rx}_2$}


%Rx 1
\rput(30,24){
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(6,4)(6,20)(2,20)(2,4)}

%Rx 0
\rput(30,52){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(6,-4)(6,20)(2,20)(2,-4)
}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Channel %%%%%%%%%%%%%%%%%%%%%%

\rput(-8,0){
\psline[arrowlength=1,linewidth=.4]{->}(5,0)(34,0)
\psline[arrowlength=1,linewidth=.4]{->}(5,23)(34,23)
\psline[arrowlength=1,linewidth=.4]{->}(5,46)(34,46)
\psline[arrowlength=1,linewidth=.4]{->}(5,69)(26,69)

\psline[arrowlength=1,linewidth=.4]{->}(5,0)(27.2,67.3)
\psline[arrowlength=1,linewidth=.4]{->}(5,23)(26,68.3)
\psline[arrowlength=1,linewidth=.4]{->}(5,46)(26,68.6)

\psline[arrowlength=1,linewidth=.4]{->}(30,69)(34,69)

\pscircle(35,69){1}
\pscircle(4,0){1}
\pscircle(35,46){1}
\pscircle(4,46){1}
\pscircle(4,23){1}
\pscircle(4,69){1}
\pscircle(35,23){1}
\pscircle(35,0){1}
\pscircle(28,69){2}
\psline{-}(27,69)(29,69)
\psline{-}(28,68)(28,70)

\uput{2pt}[u](11,10){\small 5}
\uput{2pt}[u](11,29){\small 2}
\uput{2pt}[u](11,53){\small 3}
\uput{2pt}[u](11,69){\small 5}
\uput{2pt}[u](26,23){\small 1}
\uput{2pt}[u](26,46){\small 3}
\uput{2pt}[u](26,0){\small 3}
}
\end{pspicture}
\end{center} 

==> ExampleChannelRegionFig.tex <==
\psset{unit=.7mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-14.5,-24)(41,61)
\psline{->}(0,0)(40,0)
\psline{->}(0,0)(0,60)
\psline{->}(0,0)(-13.5,-27)


\psline(25,25)(0,25)
\psline(-8,9)(0,25)

%\pspolygon[linestyle=dashed,fillstyle=solid, fillcolor=lightgray](0,50)(50,0)(-16,-32)


\psline(25,0)(25,25)
\psline(17,9)(25,25)

\psline(25,0)(17,-16)
\psline(17,-16)(-8,-16)
\psline(-8,-16)(-8,9)
\psline(-8,9)(17,9)
\psline(17,9)(17,-16)

\psline(17,9)(0,50)

\psline(-8,9)(0,50)
\psline(25,25)(0,50)



\uput[u](36,0){$\frac{r_2}{\log \beta}$}
\uput[u](-16,-25){$\frac{r_1}{\log \beta}$}
\uput[l](0,57){$\frac{r_0}{\log \beta}$}

\uput[r](0.5,50){\small $(2,0,0)$}
\uput[d](11.6,9){\small $(1,1,1)$}

\pscircle[fillstyle=solid, fillcolor=black](0,49.5){1.2}
\pscircle[fillstyle=solid, fillcolor=black](17,9){1.2}


\end{pspicture}
\end{center}


==> FigGaussianRectanglesSideInf.tex <==
\psset{unit=.8mm,arrowlength=1,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,-2)(87,62)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(86,0)
\psline(4,0)(4,60)(12,60)(12,0) \rput(8,-5){0}
\pspolygon(28,0)(28,34)(36,34)(36,0)\rput(32,-5){1}
\pspolygon(52,20)(52,48)(60,48)(60,20)\rput(56,-5){2}
\pspolygon(76,42)(76,57)(84,57)(84,42)\rput(80,-5){3}

\pspolygon[fillstyle=solid, fillcolor=gray](28,20)(28,34)(36,34)(36,20)

\pspolygon[fillstyle=solid, fillcolor=gray](52,42)(52,48)(60,48)(60,42)

\uput[r](12,60){\footnotesize $\log \snr_0$} \uput[u](40,34){\footnotesize
    $\log \inr_1$}
\uput[u](65,48){\footnotesize $\log \inr_2$} \uput[r](60,20){\footnotesize{
$\log\frac{\inr_2}{\snr_2}$}} \uput[u](88,57){\footnotesize
$\log\inr_3$} \uput[d](88,42){\footnotesize
$\log\frac{\inr_3}{\snr_3}$}




\end{pspicture}
\end{center}


==> Fig_MAC.tex <==
\psset{unit=.8mm,linewidth=.3pt,arrowlength=1.2,arrowinset=0,labelsep=5pt}
\begin{center}
\begin{pspicture}(-1,12)(37,76)

\rput(0,14){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
%\psline{->}(1.5,0)(28.5,30)
%\psline{->}(1.5,16)(28.5,46)
%\psline{->}(1.5,8)(28.5,38)
\pspolygon(-2,-4)(-6,-4)(-6,20)(-2,20)

\uput[l](-5,8){$ {\text{Tx}_1}$}
}

%lines from bottom transmitter to Rx
\psline{->}(1.5,30)(28.5,34)
\psline{->}(1.5,26)(28.5,30)


\uput[r](35,38){$ \text{Rx}$}

%\psline{->}(1.5,16)(28.5,60)
%\psline{->}(1.5,12)(28.5,56)



\rput(0,46){
\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(-2,-4)(-6,-4)(-6,20)(-2,20)
}
\psline{->}(1.5,46)(28.5,30)
\psline{->}(1.5,50)(28.5,34)
\psline{->}(1.5,54)(28.5,38)
\psline{->}(1.5,58)(28.5,42)
\psline{->}(1.5,62)(28.5,46)

\uput[l](-5,54){$ \text{Tx}_2$}



\rput(30,30){
\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(2,-4)(6,-4)(6,20)(2,20)
}



\end{pspicture}
\end{center} 

==> Fig_p2pDeterministic.tex <==
\psset{unit=1.2mm,arrowlength=1,arrowinset=0,linewidth=.5pt}
\begin{center}
\begin{pspicture}(-10,3)(40,28)
\psframe[linecolor=white](-10,3)(40,28)

\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pscircle(0,20){1.5}

\rput(0,4){\footnotesize $b_5$}
\rput(0,8){\footnotesize $b_4$}
\rput(0,12){\footnotesize $b_3$}
\rput(0,16){\footnotesize $b_2$}
\rput(0,20){\footnotesize $b_1$}

%\psline{->}(1.5,0)(28.5,0)
%\psline{->}(1.5,4)(28.5,0)
\psline{->}(1.5,16)(28.5,12)
\psline{->}(1.5,8)(28.5,4)
\psline{->}(1.5,12)(28.5,8)
\psline{->}(1.5,20)(28.5,16)

\pspolygon(-2,1)(-6,1)(-6,23)(-2,23)

\rput(30,0){
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pscircle(0,20){1.5}
\pspolygon(2,1)(6,1)(6,23)(2,23)
\rput(0,-4){\rput(0,8){\footnotesize $b_4$}
\rput(0,12){\footnotesize $b_3$}
\rput(0,16){\footnotesize $b_2$}
\rput(0,20){\footnotesize $b_1$}}
}

\psline[linestyle=dashed](0,1)(30,1)
\psline(1.5,4)(20.25,1)

\uput[l](-6,12){Tx}
\uput[r](36,12){Rx}
\uput[d](15,0){noise}
\end{pspicture}
\end{center}


==> GaussianRectangles.tex <==
\psset{unit=.8mm,arrowlength=1,arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(-1,-2)(87,62)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(86,0)
\psline(4,0)(4,60)(12,60)(12,0) \rput(8,-5){0}
\pspolygon(28,0)(28,36)(36,36)(36,0)\rput(32,-5){1}
\pspolygon(76,48)(76,60)(84,60)(84,48)\rput(56,-5){2}
\pspolygon(52,24)(52,60)(60,60)(60,24)\rput(80,-5){3}


\uput[r](12,60){\scriptsize $\log \snr_0$} 
\uput[r](36,36){\scriptsize $\log \inr_1$}
\uput[r](84,60){\scriptsize $\log \inr_3$} 
\uput[l](76,48){\scriptsize{$\log\frac{\inr_3}{\snr_3}$}} 
\uput[l](52,60){\scriptsize $\log\inr_2$} 
\uput[r](60,22){\scriptsize $\log\frac{\inr_2}{\snr_2}$}




\end{pspicture}
\end{center}


==> HanKobayashiNotOptimal.tex <==
\psset{unit=.7mm,linewidth=.3pt,arrowlength=1.2,arrowinset=0,labelsep=5pt}
\begin{center}
\begin{pspicture}(-66,-2)(40,55)

%%%%%%%%%%%% gaussian channel %%%%%%%%%%%%%%%%%%%%%%%
  \rput(-48,10){  \rput(-16,35){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_0$}
            \uput[l](-2,0){$x_0$}
            \uput[d](39,-3){$\text{Rx}_0$}
            \uput{2pt}[u](12,1){\small $\beta$}
            \uput{3pt}[u](34,1){$y_0$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_0$}
            }

    \rput(-16,15){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_1$}
            \uput[l](-2,0){$x_1$}
            \uput[d](39,-3){$\text{Rx}_1$}
            \uput{2pt}[u](12,0){\small $\sqrt \beta$}
            \uput{3pt}[u](34,1){$y_1$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_1$}
            }
    \psline{->}(-13.5,16)(12.5,35.6)
    \rput(-2,28.3){\small $\beta$}

    \rput(-16,-5){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_2$}
            \uput[l](-2,0){$x_2$}
            \uput[d](39,-3){$\text{Rx}_2$}
            \uput{2pt}[u](22,1){\small $\sqrt \beta$}
            \uput{3pt}[u](34,1){$y_2$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_2$}
            }
    \psline{->}(-13.5,-4)(13,35)
    \rput(-4,4.2){\small $\beta$}

}







%%%%%%%%%%%% determistic channel %%%%%%%%%%%%%%%%%%%%%%

\rput(4,0){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}

\psline{->}(1.5,8)(28.5,4)
\psline{->}(1.5,8)(28.7,43.3)

\pspolygon(-2,0)(-6,0)(-6,12)(-2,12)

\uput[l](-5,6){$\small {\text{Tx}_2}$}
\uput[r](35,6){$\small {\text{Rx}_2}$}

\rput(0,18){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}

\psline{->}(1.5,8)(28.5,4)

\pspolygon(-2,0)(-6,0)(-6,12)(-2,12)
}

\uput[l](-5,24){$\small \text{Tx}_1$}
\uput[r](35,24){$\small \text{Rx}_1$}

\psline{->}(1.5,26)(28.5,44)
%\psline{->}(1.5,12)(28.5,56)




\rput(0,36){\pscircle(0,4){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}

\psline{->}(1.5,8)(28.5,8)
\psline{->}(1.5,4)(28.5,4)
\pspolygon(-2,0)(-6,0)(-6,12)(-2,12)
}

\uput[l](-5,42){$\small \text{Tx}_0$}
\uput[r](35,42){$\small \text{Rx}_0$}

\rput(30,0){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}

\pspolygon(2,0)(6,0)(6,12)(2,12)}

\rput(30,18){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}

\pspolygon(2,0)(6,0)(6,12)(2,12)}

\rput(30,36){%\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pspolygon(2,0)(6,0)(6,12)(2,12)}}




\end{pspicture}
\end{center} 

==> HanKobayashiNotOptimalGaussian.tex <==
\psset{unit=0.8mm,arrowlength=1,arrowinset=0}
\begin{center}
\begin{pspicture}(-18,-10)(20,44)
    \rput(-16,35){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_0$}
            \uput[l](-2,0){$x_0$}
            \uput[d](39,-3){$\text{Rx}_0$}
            \uput{2pt}[u](12,1){\small $\beta$}
            \uput{3pt}[u](34,1){$y_0$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_0$}
            }

    \rput(-16,15){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_1$}
            \uput[l](-2,0){$x_1$}
            \uput[d](39,-3){$\text{Rx}_1$}
            \uput{2pt}[u](12,1){\small $\sqrt \beta$}
            \uput{3pt}[u](34,1){$y_1$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_1$}
            }
    \psline{->}(-13.5,16)(12.5,35.6)
    \rput(-2,28.3){\small $\beta$}

    \rput(-16,-5){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_2$}
            \uput[l](-2,0){$x_2$}
            \uput[d](39,-3){$\text{Rx}_2$}
            \uput{2pt}[u](18,1){\small $\sqrt \beta$}
            \uput{3pt}[u](34,1){$y_2$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_2$}
            }
    \psline{->}(-13.5,-4)(13,35)
    \rput(-4,4.2){\small $\beta$}
\end{pspicture}
\end{center}


==> RectanglesFigure.tex <==
\psset{unit=.8mm,arrowlength=1,arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(-1,-4)(113,62)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(112,0)
\psline(4,0)(4,60)(12,60)(12,0) \rput(8,-5){0}
\pspolygon(28,8)(28,28)(36,28)(36,8)\rput(32,-5){1}
\pspolygon(52,38)(52,44)(60,44)(60,38)\rput(56,-5){2}
\pspolygon(76,22)(76,48)(84,48)(84,22)\rput(80,-5){3}
\psline(96,0)(96,14)(104,14)(104,0) \rput(100,-5){4}
\uput[r](12,60){\small $\alpha_{00}$} \uput[r](36,28){\small
    $\alpha_{10}$}
\uput[r](36,8){\small $\alpha_{10}-\alpha_{11}$}
\uput[r](60,44){\small $\alpha_{20}$} \uput[l](52,38){\small{
$\alpha_{20}-\alpha_{22}$}} \uput[r](84,48){\tiny
$\alpha_{30}$} \uput[r](84,22){\small
$\alpha_{30}-\alpha_{33}$} \uput[r](104,14){\small
$\alpha_{40}$}
\end{pspicture}
\end{center}


==> ReverseZChannel.tex <==
\psset{unit=.7mm,arrowlength=1,arrowinset=0}
\begin{center}
\begin{pspicture}(-18,-35)(20,42)
    \rput(-16,35){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_0$}
            \uput[l](-2,0){$x_0$}
            \uput[d](39,-3){$\text{Rx}_0$}
            \uput{2pt}[u](12,1){\small $h_{00}$}
            \uput{3pt}[u](34,1){$y_0$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_0$}
            }

\psline{->}(-13.5,36)(12.6, 16.8)
\psline{->}(-13.5,36)(12.6, -3.2)
\psline{->}(-13.5,36)(12.6, -28.2)

    \rput(-1.2,30.0){\small $h_{10}$}


    \rput(-16,15){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_1$}
            \uput[l](-2,0){$x_1$}
            \uput[d](39,-3){$\text{Rx}_1$}
            \uput{2pt}[u](21.7,1){\small $h_{11}$}
            \uput{3pt}[u](34,1){$y_1$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_1$}
            }



    \rput(-16,-5){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_2$}
            \uput[l](-2,0){$x_2$}
            \uput[d](39,-3){$\text{Rx}_2$}
            \uput{2pt}[u](10,1){\small $h_{22}$}
            \uput{3pt}[u](34,1){$y_2$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_2$}
            }

    \rput(9,8.2){\small $h_{20}$}

%dots
    \rput(-16,-18){\Large{$\vdots$}}
    \rput(23,-18){\Large{$\vdots$}}

    \rput(-16,-30){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_K$}
            \uput[l](-2,0){$x_K$}
            \uput[d](39,-3){$\text{Rx}_K$}
            \uput{2pt}[u](16,1){\small $h_{KK}$}
            \uput{3pt}[u](34,1){$y_K$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_K$}
            }

    \rput(4.5,-18){\small $h_{K0}$}

\end{pspicture}
\end{center}


==> ReverseZChannelDet.tex <==
\psset{unit=.8mm,linewidth=.3pt,arrowlength=1.2,arrowinset=0,labelsep=5pt}
\begin{center}
\begin{pspicture}(-1,2)(80,70)
\rput(52,0){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,0)(28.5,0)
\psline{->}(1.5,4)(28.5,4)
\psline{->}(1.5,16)(28.5,16)
\psline{->}(1.5,8)(28.5,8)
\psline{->}(1.5,12)(28.5,12)

\uput[l](0,8){\small$ {\text{Tx}_2}$}
\uput[r](30,8){\small$ {\text{Rx}_2}$}

\rput(0,26){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,16)(28.5,8)
\psline{->}(1.5,8)(28.5,0)
\psline{->}(1.5,12)(28.5,4)}

\uput[l](0,34){\small$ \text{Tx}_1$}
\uput[r](30,34){\small$ \text{Rx}_1$}

\psline{->}(1.5,56)(28.5,30)
\psline{->}(1.5,60)(28.5,34)
\psline{->}(1.5,64)(28.5,38)
\psline{->}(1.5,68)(28.5,42)

\psline{->}(1.5,68)(28.5,4)
\psline{->}(1.5,64)(28.5,0)

\rput(0,52){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,4)(28.5,0)
\psline{->}(1.5,16)(28.5,12)
\psline{->}(1.5,8)(28.5,4)
\psline{->}(1.5,12)(28.5,8)}

\uput[l](0,60){\small$ \text{Tx}_0$}
\uput[r](30,60){\small$ \text{Rx}_0$}

\rput(30,0){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}}

\rput(30,26){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}}

\rput(30,52){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Channel %%%%%%%%%%%%%%%%%%%%%%

\rput(-4,0){
\psline[arrowlength=1,linewidth=.4]{->}(5,0)(26,0)
\psline[arrowlength=1,linewidth=.4]{->}(5,34)(26,34)
\psline[arrowlength=1,linewidth=.4]{->}(5,68)(34,68)

\psline[arrowlength=1,linewidth=.4]{->}(4,68)(27.2,2)
\psline[arrowlength=1,linewidth=.4]{->}(4,68)(27.2,36)

\psline[arrowlength=1,linewidth=.4]{->}(30,34)(34,34)
\psline[arrowlength=1,linewidth=.4]{->}(30,0)(34,0)



\psline{-}(27,34)(29,34)
\psline{-}(28,33)(28,35)
\pscircle(28,34){2}
\psline{-}(27,0)(29,0)
\psline{-}(28,-1)(28,1)
\pscircle(28,0){2}

\uput{2pt}[u](18,18){\small 2}
\uput{2pt}[u](16,54){\small 5}
\uput{2pt}[u](11,68){\small 4}
\uput{2pt}[u](10,34){\small 3}
\uput{2pt}[u](17,0){\small 5}

\pscircle(35,68){1}
\pscircle(4,0){1}
\pscircle(4,34){1}
\pscircle[fillstyle=solid, fillcolor=white](4,68){1}
\pscircle(35,34){1}
\pscircle(35,0){1}


}
\end{pspicture}
\end{center} 

==> ReverseZChannelDet2.tex <==
\psset{unit=.7mm,linewidth=.3pt,arrowlength=1.2,arrowinset=0,labelsep=2pt}
\begin{center}
\begin{pspicture}(-1,-6)(90,70)
%Tx 3
\rput(56,0){
\rput(0,-12){

\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}


%\psline{->}(1.5,16)(28.5,16)
\psline{->}(1.5,8)(28.5,8)
%\psline{->}(1.5,12)(28.5,12)
\psline{->}(1.5,4)(28.5,4)
\psline{->}(1.5,0)(28.5,0)
\pspolygon(-6,-4)(-6,12)(-2,12)(-2,-4)

\uput[l](-6,4){\small${\text{Tx}_3}$}
\uput[r](36,8){\small${\text{Rx}_3}$}}



%Tx 2
\rput(0,16){
\pscircle(0,0){1.5}
\psline{->}(1.5,0)(28.5,0)
\pspolygon(-6,4)(-6,-4)(-2,-4)(-2,4)
}

%lines from Tx 2 to Rx 0
\psline{->}(1.5,68)(28.5,20)
\psline{->}(1.5,64)(28.5,16)

%Tx 1
\rput(0,24){
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,16)(28.5,16)
\psline{->}(1.5,8)(28.5,8)
\psline{->}(1.5,12)(28.5,12)
\pspolygon(-6,4)(-6,20)(-2,20)(-2,4)}

\uput[l](-6,34){\small$\text{Tx}_1$}
\uput[r](36,34){\small$\text{Rx}_1$}

%lines from Tx 3 to Rx 0
\psline{->}(1.5,68)(28.5,4)
\psline{->}(1.5,64)(28.5,0)
\psline{->}(1.5,60)(28.5,-4)
\psline{->}(1.5,56)(28.5,-8)
\psline{->}(1.5,52)(28.5,-12)

%lines from Tx 0 to Rx 1
\psline{->}(1.5,60)(28.5,32)
\psline{->}(1.5,64)(28.5,36)
\psline{->}(1.5,68)(28.5,40)

%Tx 0
\rput(0,52){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\psline{->}(1.5,4)(28.5,4)
\psline{->}(1.5,16)(28.5,16)
\psline{->}(1.5,8)(28.5,8)
\psline{->}(1.5,12)(28.5,12)
\psline{->}(1.5,0)(28.5,0)
\pspolygon(-6,-4)(-6,20)(-2,20)(-2,-4)
}

\uput[l](-6,60){\small$ \text{Tx}_0$}
\uput[r](36,60){\small$ \text{Rx}_0$}

%Rx 3
\rput(30,-12){
\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(6,-4)(6,20)(2,20)(2,-4)}

%Rx 2
\rput(30,16){
\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pspolygon(6,8)(6,-4)(2,-4)(2,8)
}
\uput[l](-6,16){\small$ \text{Tx}_2$}
\uput[r](36,18){\small$ \text{Rx}_2$}


%Rx 1
\rput(30,24){
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(6,4)(6,20)(2,20)(2,4)}

%Rx 0
\rput(30,52){\pscircle(0,0){1.5}
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pspolygon(6,-4)(6,20)(2,20)(2,-4)
}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Channel %%%%%%%%%%%%%%%%%%%%%%

\rput(-16,-6){
\psline[arrowlength=1,linewidth=.4]{->}(5,0)(26,0)
\psline[arrowlength=1,linewidth=.4]{->}(5,23)(26,23)
\psline[arrowlength=1,linewidth=.4]{->}(5,46)(26,46)
\psline[arrowlength=1,linewidth=.4]{->}(5,69)(34,69)

%\psline[arrowlength=1,linewidth=.4]{->}(5,0)(27.2,67.3)
%\psline[arrowlength=1,linewidth=.4]{->}(5,23)(26,68.3)
%\psline[arrowlength=1,linewidth=.4]{->}(5,46)(26,68.6)

\psline[arrowlength=1,linewidth=.4]{->}(30,69)(34,69)

\psline[arrowlength=1,linewidth=.4]{->}(4,69)(27.2,2)
\psline[arrowlength=1,linewidth=.4]{->}(4,69)(27.2,25)
\psline[arrowlength=1,linewidth=.4]{->}(4,69)(27.2,48)

\psline[arrowlength=1,linewidth=.4]{->}(30,46)(34,46)
\psline[arrowlength=1,linewidth=.4]{->}(30,23)(34,23)
\psline[arrowlength=1,linewidth=.4]{->}(30,0)(34,0)

%circles at each receiver
\psline{-}(27,46)(29,46)
\psline{-}(28,45)(28,47)
\pscircle(28,46){2}
\psline{-}(27,23)(29,23)
\psline{-}(28,22)(28,24)
\pscircle(28,23){2}
\psline{-}(27,0)(29,0)
\psline{-}(28,-1)(28,1)
\pscircle(28,0){2}

\pscircle(35,69){1}
\pscircle(4,0){1}
\pscircle(35,46){1}
\pscircle(4,46){1}
\pscircle(4,23){1}
\pscircle[fillstyle=solid,fillcolor=white](4,69){1}
\pscircle(35,23){1}
\pscircle(35,0){1}
%\pscircle(28,69){2}
%\psline{-}(27,69)(29,69)
%\psline{-}(28,68)(28,70)

\uput{2pt}[l](24,10){\small 5}
\uput{2pt}[u](25,31){\small 2}
\uput{2pt}[u](22,54){\small 3}
\uput{2pt}[u](11,69){\small 5}
\uput{2pt}[u](11,23){\small 1}
\uput{2pt}[u](8,46){\small 3}
\uput{2pt}[u](11,0){\small 3}
}
\end{pspicture}
\end{center} 

==> UserSelectionFigure.tex <==
\psset{unit=.6mm,arrowlength=1.2,arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(-1,-4)(113,82)
\psline[linestyle=dashed,dash=3pt 2pt](0,0)(112,0)
\psline(4,0)(4,75)(12,75)(12,0) \rput(8,-5){0}
\pspolygon(28,16)(28,36)(36,36)(36,16)\rput(32,26){\small $a$}
\pspolygon(52,30)(52,52)(60,52)(60,30)\rput(56,41){\small $b$}
\pspolygon(76,19)(76,31)(84,31)(84,19)
\pspolygon(96,35)(96,48)(104,48)(104,35)

\psellipse[linestyle=dotted](29,19)(14,22) \rput(24,10){\small
$\S^\prime_a$} \psellipse[linestyle=dotted](54,52)(14,25)
\rput(55,62){\small $\S^\prime_b$}
\psellipse[linestyle=dotted](80,18)(14,18)  \rput(80,10){\small
$\S_a$} \psellipse[linestyle=dotted](100,50)(14,21)
\rput(100,60){\small $\S_b$}

\pspolygon*(28,32)(28,34)(36,34)(36,32)
\pspolygon*(52,32)(52,34)(60,34)(60,32)
\pspolygon*(4,32)(4,34)(12,34)(12,32)   \rput(0,33){$\badk$}

\end{pspicture}
\end{center}


==> ZChannelFigure.tex <==
\psset{unit=.8mm,arrowlength=1,arrowinset=0}
\begin{center}
\begin{pspicture}(-16,-32)(20,44)
    \rput(-16,35){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_0$}
            \uput[l](-2,0){$x_0$}
            \uput[d](39,-3){$\text{Rx}_0$}
            \uput{2pt}[u](12,1){\small $h_{00}$}
            \uput{3pt}[u](34,1){$y_0$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_0$}
            }

    \rput(-16,15){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_1$}
            \uput[l](-2,0){$x_1$}
            \uput[d](39,-3){$\text{Rx}_1$}
            \uput{2pt}[u](12,1){\small $h_{11}$}
            \uput{3pt}[u](34,1){$y_1$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_1$}
            }
    \psline{->}(-13.5,16)(12.5,35.6)
    \rput(-2,28.3){\small $h_{01}$}

    \rput(-16,-5){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_2$}
            \uput[l](-2,0){$x_2$}
            \uput[d](39,-3){$\text{Rx}_2$}
            \uput{2pt}[u](22,1){\small $h_{22}$}
            \uput{3pt}[u](34,1){$y_2$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_2$}
            }
    \psline{->}(-13.5,-4)(13,35)
    \rput(-4,4.2){\small $h_{02}$}

%dots
    \rput(-16,-18){\Large{$\vdots$}}
    \rput(23,-18){\Large{$\vdots$}}

    \rput(-16,-30){%
            \psline(0,0)(2,3)(-2,3)(0,0)
            \psline(0,0)(0,-3)(-1.4,-3)
            \psline{->}(2.5,1)(28.5,1)
            \pscircle(30,1){1.5}
            \psline{-}(30,.25)(30,1.75) \psline{-}(29.25,1)(30.75,1)
            \psline{->}(31.5,1)(37,1)
            \pscircle(39,1){2}
            \psline{-}(39,-1)(39,-4)
            \uput[d](0,-3){$\text{Tx}_K$}
            \uput[l](-2,0){$x_K$}
            \uput[d](39,-3){$\text{Rx}_K$}
            \uput{2pt}[u](22,1){\small $h_{KK}$}
            \uput{3pt}[u](34,1){$y_K$}
            \psline{->}(30,6.25)(30,2.5)
            \uput[u](30,5){$z_K$}
            }
    \psline{->}(-13.5,-29)(13.8,34.7)
    \rput(-4,-18){\small $h_{0K}$}

\end{pspicture}
\end{center}


==> p2pDeterministic.tex <==
\psset{unit=1.45mm,arrowlength=1,arrowinset=0}
\begin{center}
\begin{pspicture}(-10,0)(40,24)

\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pscircle(0,20){1.5}

\rput(0,4){$b_5$}
\rput(0,8){$b_4$}
\rput(0,12){$b_3$}
\rput(0,16){$b_2$}
\rput(0,20){$b_1$}

%\psline{->}(1.5,0)(28.5,0)
%\psline{->}(1.5,4)(28.5,0)
\psline{->}(1.5,16)(28.5,12)
\psline{->}(1.5,8)(28.5,4)
\psline{->}(1.5,12)(28.5,8)
\psline{->}(1.5,20)(28.5,16)

\pspolygon(-2,1)(-6,1)(-6,23)(-2,23)

\rput(30,0){
\pscircle(0,4){1.5}
\pscircle(0,8){1.5}
\pscircle(0,12){1.5}
\pscircle(0,16){1.5}
\pscircle(0,20){1.5}
\pspolygon(2,1)(6,1)(6,23)(2,23)
\rput(0,-4){\rput(0,8){$b_4$}
\rput(0,12){$b_3$}
\rput(0,16){$b_2$}
\rput(0,20){$b_1$}}
}

\psline[linestyle=dashed](0,1)(30,1)
\psline(1.5,4)(20.25,1)

\uput[l](-6,12){Tx}
\uput[r](36,12){Rx}
\uput[d](15,0){noise}
\end{pspicture}
\end{center}


==> reciprocalRectanglesFig.tex <==
\psset{unit=.7mm,arrowlength=1,arrowinset=0,labelsep=3pt}
\begin{center}
\begin{pspicture}(-28,-10)(74,70)
%\psline[linestyle=dashed,dash=3pt 2pt](0,0)(86,0)
\pspolygon(6,-10)(6,60)(16,60)(16,-10) \rput(11,-15){0}
\psline(24,50)(24,64)(30,64)(30,50)\rput(27,45){1}
\psline(44,30)(44,53)(50,53)(50,30)\rput(47,25){2}
\psline(64,0)(64,22)(70,22)(70,0)\rput(67,-5){3}

\psline[linestyle=dashed,dash=3pt 2pt](-8,50)(32,50)
\psline[linestyle=dashed,dash=3pt 2pt](-18,30)(52,30)
\psline[linestyle=dashed,dash=3pt 2pt](-28,0)(72,0)

% user 0 codebook labels
\rput(11,55){\tiny $X_0(1)$}
\rput(11,40){\tiny $X_0(2)$}
\rput(11,15){\tiny $X_0(3)$}
\rput(11,-5){\tiny $X_0(4)$}

\rput(-23,15){\scriptsize $\log \inr_3$}
\psline{->}(-23,17)(-23,60)
\psline{->}(-23,13.5)(-23,0)

\rput(-13,40){\scriptsize $\log \inr_2$}
\psline{->}(-13,42)(-13,60)
\psline{->}(-13,38.5)(-13,30)


\rput(-3,55){\scriptsize $\log \inr_1$}
\psline{->}(-3,57)(-3,60)
\psline{->}(-3,53.5)(-3,50)

\uput[r](30,64){\footnotesize $\log \snr_1$} 
\uput[r](50,53){\footnotesize $\log \snr_2$} 
\uput[r](70,22){\footnotesize $\log \snr_3$}




\end{pspicture}
\end{center} 
